Graph identification index

We introduce the \emph{ID-index} of a finite simple connected graph. For a graph $G=(V,\ E)$ with diameter $d$, we let $f:V\longrightarrow \mathbb{R}$ assign \emph{ranks} to the vertices, then under $f$, each vertex $v$ gets a \emph{string}, which is a $d$-vector with the $i$-th coordinate being the sum of the ranks of the vertices that are of distance $i$ from $v$. The \emph{ID-index} of $G$, denoted by $IDI(G)$, is defined to be the minimum number $k$ for which there is an $f$ with $|f(V)|=k$, such that each vertex gets a distinct string under $f$. We present some relations between ID-graphs, which were defined by Chartrand, Kono, and Zhang, and their ID-indices; give a lower bound on the ID-index of a graph; and determine the ID-indices of paths, grids, cycles, prisms, complete graphs, some complete multipartite graphs, and some caterpillars.

==> K112.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp43669998506579844] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (82.5,70) .. controls (82.5,66.96) and (84.96,64.5) .. (88,64.5) .. controls (91.04,64.5) and (93.5,66.96) .. (93.5,70) .. controls (93.5,73.04) and (91.04,75.5) .. (88,75.5) .. controls (84.96,75.5) and (82.5,73.04) .. (82.5,70) -- cycle ;
%Shape: Circle [id:dp6645863863086352] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (181.5,70) .. controls (181.5,66.96) and (183.96,64.5) .. (187,64.5) .. controls (190.04,64.5) and (192.5,66.96) .. (192.5,70) .. controls (192.5,73.04) and (190.04,75.5) .. (187,75.5) .. controls (183.96,75.5) and (181.5,73.04) .. (181.5,70) -- cycle ;
%Straight Lines [id:da26735564066052886] 
\draw    (88,70) -- (187,70) ;
%Shape: Circle [id:dp24342586821310497] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110.5,136) .. controls (110.5,132.96) and (112.96,130.5) .. (116,130.5) .. controls (119.04,130.5) and (121.5,132.96) .. (121.5,136) .. controls (121.5,139.04) and (119.04,141.5) .. (116,141.5) .. controls (112.96,141.5) and (110.5,139.04) .. (110.5,136) -- cycle ;
%Shape: Circle [id:dp23368328831642038] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (154.5,136) .. controls (154.5,132.96) and (156.96,130.5) .. (160,130.5) .. controls (163.04,130.5) and (165.5,132.96) .. (165.5,136) .. controls (165.5,139.04) and (163.04,141.5) .. (160,141.5) .. controls (156.96,141.5) and (154.5,139.04) .. (154.5,136) -- cycle ;
%Straight Lines [id:da424493156397755] 
\draw    (88,70) -- (116,136) ;
%Straight Lines [id:da3167546715200258] 
\draw    (88,70) -- (160,136) ;
%Straight Lines [id:da7033933510719199] 
\draw    (187,70) -- (116,136) ;
%Straight Lines [id:da05642638693848068] 
\draw    (187,70) -- (160,136) ;

% Text Node
\draw (54,46) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1,\ ( 5,\ 0)$};
% Text Node
\draw (157,46) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2,\ ( 4,\ 0)$};
% Text Node
\draw (62,144) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1,\ ( 3,\ 2)$};
% Text Node
\draw (153,144) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2,\ ( 3,\ 1)$};


\end{tikzpicture}
\caption{Tripartitle graph $K_{1,\ 1,\ 2}$.}
\label{K112}

==> Y5.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,695); %set diagram left start at 0, and has height of 695

%Shape: Regular Polygon [id:dp4913484474467624] 
\draw   (453.91,361.99) -- (407.76,504.29) -- (258.16,504.37) -- (211.85,362.11) -- (332.84,274.12) -- cycle ;
%Shape: Regular Polygon [id:dp9929981069347302] 
\draw   (395.33,381.05) -- (371.52,454.47) -- (294.34,454.51) -- (270.45,381.12) -- (332.87,335.72) -- cycle ;
%Straight Lines [id:da1669605555464697] 
\draw    (332.84,274.12) -- (332.87,335.72) ;
%Straight Lines [id:da02564363711812523] 
\draw    (211.85,362.11) -- (270.45,381.12) ;
%Straight Lines [id:da18105597683998953] 
\draw    (258.16,504.37) -- (294.34,454.51) ;
%Straight Lines [id:da035106519670359715] 
\draw    (407.76,504.29) -- (371.52,454.47) ;
%Straight Lines [id:da7501717504978846] 
\draw    (453.91,361.99) -- (395.33,381.05) ;
%Shape: Circle [id:dp2862427556898717] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.34,274.12) .. controls (327.34,271.08) and (329.8,268.62) .. (332.84,268.62) .. controls (335.87,268.62) and (338.34,271.08) .. (338.34,274.12) .. controls (338.34,277.16) and (335.87,279.62) .. (332.84,279.62) .. controls (329.8,279.62) and (327.34,277.16) .. (327.34,274.12) -- cycle ;
%Shape: Circle [id:dp4677860012463788] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.37,335.72) .. controls (327.37,332.68) and (329.83,330.22) .. (332.87,330.22) .. controls (335.91,330.22) and (338.37,332.68) .. (338.37,335.72) .. controls (338.37,338.76) and (335.91,341.22) .. (332.87,341.22) .. controls (329.83,341.22) and (327.37,338.76) .. (327.37,335.72) -- cycle ;
%Shape: Circle [id:dp9141366518616381] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.35,362.11) .. controls (206.35,359.08) and (208.82,356.61) .. (211.85,356.61) .. controls (214.89,356.61) and (217.35,359.08) .. (217.35,362.11) .. controls (217.35,365.15) and (214.89,367.61) .. (211.85,367.61) .. controls (208.82,367.61) and (206.35,365.15) .. (206.35,362.11) -- cycle ;
%Shape: Circle [id:dp06922922999663661] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.95,381.12) .. controls (264.95,378.08) and (267.41,375.62) .. (270.45,375.62) .. controls (273.49,375.62) and (275.95,378.08) .. (275.95,381.12) .. controls (275.95,384.16) and (273.49,386.62) .. (270.45,386.62) .. controls (267.41,386.62) and (264.95,384.16) .. (264.95,381.12) -- cycle ;
%Shape: Circle [id:dp21037617758025529] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (252.66,504.37) .. controls (252.66,501.33) and (255.12,498.87) .. (258.16,498.87) .. controls (261.19,498.87) and (263.66,501.33) .. (263.66,504.37) .. controls (263.66,507.4) and (261.19,509.87) .. (258.16,509.87) .. controls (255.12,509.87) and (252.66,507.4) .. (252.66,504.37) -- cycle ;
%Shape: Circle [id:dp011259629415163452] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288.84,454.51) .. controls (288.84,451.47) and (291.3,449.01) .. (294.34,449.01) .. controls (297.38,449.01) and (299.84,451.47) .. (299.84,454.51) .. controls (299.84,457.55) and (297.38,460.01) .. (294.34,460.01) .. controls (291.3,460.01) and (288.84,457.55) .. (288.84,454.51) -- cycle ;
%Shape: Circle [id:dp2879332411391491] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (402.26,504.29) .. controls (402.26,501.25) and (404.72,498.79) .. (407.76,498.79) .. controls (410.79,498.79) and (413.26,501.25) .. (413.26,504.29) .. controls (413.26,507.33) and (410.79,509.79) .. (407.76,509.79) .. controls (404.72,509.79) and (402.26,507.33) .. (402.26,504.29) -- cycle ;
%Shape: Circle [id:dp42367495878001793] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (366.02,454.47) .. controls (366.02,451.43) and (368.48,448.97) .. (371.52,448.97) .. controls (374.56,448.97) and (377.02,451.43) .. (377.02,454.47) .. controls (377.02,457.51) and (374.56,459.97) .. (371.52,459.97) .. controls (368.48,459.97) and (366.02,457.51) .. (366.02,454.47) -- cycle ;
%Shape: Circle [id:dp3726302752851882] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (448.41,361.99) .. controls (448.41,358.95) and (450.87,356.49) .. (453.91,356.49) .. controls (456.95,356.49) and (459.41,358.95) .. (459.41,361.99) .. controls (459.41,365.02) and (456.95,367.49) .. (453.91,367.49) .. controls (450.87,367.49) and (448.41,365.02) .. (448.41,361.99) -- cycle ;
%Shape: Circle [id:dp6722964069252402] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389.83,381.05) .. controls (389.83,378.02) and (392.29,375.55) .. (395.33,375.55) .. controls (398.37,375.55) and (400.83,378.02) .. (400.83,381.05) .. controls (400.83,384.09) and (398.37,386.55) .. (395.33,386.55) .. controls (392.29,386.55) and (389.83,384.09) .. (389.83,381.05) -- cycle ;

% Text Node
\draw (340,259) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1,\ ( 3,\ 1,\ 0)$};
% Text Node
\draw (154,341) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1,\ ( 2,\ 2,\ 0)$};
% Text Node
\draw (253,514) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1,\ ( 1,\ 3,\ 0)$};
% Text Node
\draw (407.76,513.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 0,\ ( 3,\ 2,\ 0)$};
% Text Node
\draw (457,345) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 2,\ ( 1,\ 2,\ 0)$};
% Text Node
\draw (338.72,322.66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 0,\ ( 1,\ 3,\ 1)$};
% Text Node
\draw (278.68,378.93) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 0,\ ( 1,\ 2,\ 2)$};
% Text Node
\draw (294.18,435.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 0,\ ( 1,\ 1,\ 3)$};
% Text Node
\draw (379.18,441.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 0,\ ( 0,\ 3,\ 2)$};
% Text Node
\draw (396.83,387.05) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 0,\ ( 2,\ 1,\ 2)$};


\end{tikzpicture}
\caption{Ranks and strings in $Y_5$.}
\label{Y5}

==> caterpillar.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9504527472725823] 
\draw    (141,165) -- (113,46) ;
%Straight Lines [id:da8122498939236953] 
\draw    (141,165) -- (149,49) ;
%Straight Lines [id:da3359385033823681] 
\draw    (177,84) -- (199,140) ;
%Straight Lines [id:da4899409945930706] 
\draw    (379,50) -- (405,169) ;
%Straight Lines [id:da26243220616260454] 
\draw    (201,71) -- (199,140) ;
%Straight Lines [id:da6186905652877666] 
\draw    (199,140) -- (230,70) ;
%Straight Lines [id:da29319758259738027] 
\draw    (259,167) -- (246,82) ;
%Straight Lines [id:da8162122246851529] 
\draw    (259,167) -- (265,54) ;
%Straight Lines [id:da7226075633614277] 
\draw    (405,169) -- (407,47) ;
%Straight Lines [id:da278654358979733] 
\draw    (405,169) -- (428,71) ;
%Shape: Circle [id:dp6765356448452455] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.5,46) .. controls (107.5,42.96) and (109.96,40.5) .. (113,40.5) .. controls (116.04,40.5) and (118.5,42.96) .. (118.5,46) .. controls (118.5,49.04) and (116.04,51.5) .. (113,51.5) .. controls (109.96,51.5) and (107.5,49.04) .. (107.5,46) -- cycle ;
%Shape: Circle [id:dp5291941674034122] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (143.5,54.5) .. controls (143.5,51.46) and (145.96,49) .. (149,49) .. controls (152.04,49) and (154.5,51.46) .. (154.5,54.5) .. controls (154.5,57.54) and (152.04,60) .. (149,60) .. controls (145.96,60) and (143.5,57.54) .. (143.5,54.5) -- cycle ;
%Shape: Circle [id:dp0906614351510413] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171.5,84) .. controls (171.5,80.96) and (173.96,78.5) .. (177,78.5) .. controls (180.04,78.5) and (182.5,80.96) .. (182.5,84) .. controls (182.5,87.04) and (180.04,89.5) .. (177,89.5) .. controls (173.96,89.5) and (171.5,87.04) .. (171.5,84) -- cycle ;
%Shape: Circle [id:dp7582680370273929] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195.5,71) .. controls (195.5,67.96) and (197.96,65.5) .. (201,65.5) .. controls (204.04,65.5) and (206.5,67.96) .. (206.5,71) .. controls (206.5,74.04) and (204.04,76.5) .. (201,76.5) .. controls (197.96,76.5) and (195.5,74.04) .. (195.5,71) -- cycle ;
%Shape: Circle [id:dp5326912838323974] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.5,70) .. controls (224.5,66.96) and (226.96,64.5) .. (230,64.5) .. controls (233.04,64.5) and (235.5,66.96) .. (235.5,70) .. controls (235.5,73.04) and (233.04,75.5) .. (230,75.5) .. controls (226.96,75.5) and (224.5,73.04) .. (224.5,70) -- cycle ;
%Shape: Circle [id:dp3096361183704279] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.5,87.5) .. controls (240.5,84.46) and (242.96,82) .. (246,82) .. controls (249.04,82) and (251.5,84.46) .. (251.5,87.5) .. controls (251.5,90.54) and (249.04,93) .. (246,93) .. controls (242.96,93) and (240.5,90.54) .. (240.5,87.5) -- cycle ;
%Shape: Circle [id:dp47401520528962005] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259.5,54) .. controls (259.5,50.96) and (261.96,48.5) .. (265,48.5) .. controls (268.04,48.5) and (270.5,50.96) .. (270.5,54) .. controls (270.5,57.04) and (268.04,59.5) .. (265,59.5) .. controls (261.96,59.5) and (259.5,57.04) .. (259.5,54) -- cycle ;
%Shape: Circle [id:dp8857736306376074] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (373.5,50) .. controls (373.5,46.96) and (375.96,44.5) .. (379,44.5) .. controls (382.04,44.5) and (384.5,46.96) .. (384.5,50) .. controls (384.5,53.04) and (382.04,55.5) .. (379,55.5) .. controls (375.96,55.5) and (373.5,53.04) .. (373.5,50) -- cycle ;
%Shape: Circle [id:dp5247011008003324] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (401.5,47) .. controls (401.5,43.96) and (403.96,41.5) .. (407,41.5) .. controls (410.04,41.5) and (412.5,43.96) .. (412.5,47) .. controls (412.5,50.04) and (410.04,52.5) .. (407,52.5) .. controls (403.96,52.5) and (401.5,50.04) .. (401.5,47) -- cycle ;
%Shape: Circle [id:dp8259031437311335] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (422.5,71) .. controls (422.5,67.96) and (424.96,65.5) .. (428,65.5) .. controls (431.04,65.5) and (433.5,67.96) .. (433.5,71) .. controls (433.5,74.04) and (431.04,76.5) .. (428,76.5) .. controls (424.96,76.5) and (422.5,74.04) .. (422.5,71) -- cycle ;
%Shape: Circle [id:dp5516984437034504] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (135.5,165) .. controls (135.5,161.96) and (137.96,159.5) .. (141,159.5) .. controls (144.04,159.5) and (146.5,161.96) .. (146.5,165) .. controls (146.5,168.04) and (144.04,170.5) .. (141,170.5) .. controls (137.96,170.5) and (135.5,168.04) .. (135.5,165) -- cycle ;
%Shape: Circle [id:dp6077781210627691] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (193.5,140) .. controls (193.5,136.96) and (195.96,134.5) .. (199,134.5) .. controls (202.04,134.5) and (204.5,136.96) .. (204.5,140) .. controls (204.5,143.04) and (202.04,145.5) .. (199,145.5) .. controls (195.96,145.5) and (193.5,143.04) .. (193.5,140) -- cycle ;
%Shape: Circle [id:dp9569485563482785] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (253.5,167) .. controls (253.5,163.96) and (255.96,161.5) .. (259,161.5) .. controls (262.04,161.5) and (264.5,163.96) .. (264.5,167) .. controls (264.5,170.04) and (262.04,172.5) .. (259,172.5) .. controls (255.96,172.5) and (253.5,170.04) .. (253.5,167) -- cycle ;
%Shape: Circle [id:dp014568856377445094] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330.5,140) .. controls (330.5,136.96) and (332.96,134.5) .. (336,134.5) .. controls (339.04,134.5) and (341.5,136.96) .. (341.5,140) .. controls (341.5,143.04) and (339.04,145.5) .. (336,145.5) .. controls (332.96,145.5) and (330.5,143.04) .. (330.5,140) -- cycle ;
%Shape: Circle [id:dp8953329410663711] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (399.5,169) .. controls (399.5,165.96) and (401.96,163.5) .. (405,163.5) .. controls (408.04,163.5) and (410.5,165.96) .. (410.5,169) .. controls (410.5,172.04) and (408.04,174.5) .. (405,174.5) .. controls (401.96,174.5) and (399.5,172.04) .. (399.5,169) -- cycle ;
%Shape: Rectangle [id:dp8700532558994856] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (94,29) -- (448,29) -- (448,98) -- (94,98) -- cycle ;
%Shape: Rectangle [id:dp9007640705713378] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (116,122) -- (432,122) -- (432,182) -- (116,182) -- cycle ;
%Straight Lines [id:da49513287314744003] 
\draw    (141,165) -- (199,140) ;
%Straight Lines [id:da09445688213308956] 
\draw    (199,140) -- (259,167) ;
%Straight Lines [id:da9555943909747249] 
\draw    (259,167) -- (336,140) ;
%Straight Lines [id:da5857078542015859] 
\draw    (336,140) -- (405,169) ;

% Text Node
\draw (439,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {spine};
% Text Node
\draw (456,60) node [anchor=north west][inner sep=0.75pt]   [align=left] {attached leaves};


\end{tikzpicture}
\caption{A caterpillar.}
\label{caterpillar}

==> caterpillar2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,553); %set diagram left start at 0, and has height of 553

%Straight Lines [id:da9915337006442391] 
\draw    (128,473) -- (100,354) ;
%Straight Lines [id:da5458352374023057] 
\draw    (128,473) -- (136,343) ;
%Straight Lines [id:da5742150417373066] 
\draw    (155,414) -- (186,448) ;
%Straight Lines [id:da3544737417157391] 
\draw    (368,402) -- (392,477) ;
%Straight Lines [id:da7787429164652435] 
\draw    (173,396) -- (186,448) ;
%Straight Lines [id:da2554716898660123] 
\draw    (186,448) -- (204.5,395) ;
%Straight Lines [id:da816290061347928] 
\draw    (246,475) -- (227,338) ;
%Straight Lines [id:da26135537934637143] 
\draw    (246,475) -- (260,340) ;
%Straight Lines [id:da23775979075770182] 
\draw    (392,477) -- (392,394) ;
%Straight Lines [id:da9184460142469444] 
\draw    (392,477) -- (417,395) ;
%Shape: Circle [id:dp22192668126593018] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (94.5,354) .. controls (94.5,350.96) and (96.96,348.5) .. (100,348.5) .. controls (103.04,348.5) and (105.5,350.96) .. (105.5,354) .. controls (105.5,357.04) and (103.04,359.5) .. (100,359.5) .. controls (96.96,359.5) and (94.5,357.04) .. (94.5,354) -- cycle ;
%Shape: Circle [id:dp26211304256655565] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130.5,343) .. controls (130.5,339.96) and (132.96,337.5) .. (136,337.5) .. controls (139.04,337.5) and (141.5,339.96) .. (141.5,343) .. controls (141.5,346.04) and (139.04,348.5) .. (136,348.5) .. controls (132.96,348.5) and (130.5,346.04) .. (130.5,343) -- cycle ;
%Shape: Circle [id:dp8692585999642564] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.5,414) .. controls (149.5,410.96) and (151.96,408.5) .. (155,408.5) .. controls (158.04,408.5) and (160.5,410.96) .. (160.5,414) .. controls (160.5,417.04) and (158.04,419.5) .. (155,419.5) .. controls (151.96,419.5) and (149.5,417.04) .. (149.5,414) -- cycle ;
%Shape: Circle [id:dp18123015201714976] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.5,396) .. controls (167.5,392.96) and (169.96,390.5) .. (173,390.5) .. controls (176.04,390.5) and (178.5,392.96) .. (178.5,396) .. controls (178.5,399.04) and (176.04,401.5) .. (173,401.5) .. controls (169.96,401.5) and (167.5,399.04) .. (167.5,396) -- cycle ;
%Shape: Circle [id:dp3913255430801674] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (199,395) .. controls (199,391.96) and (201.46,389.5) .. (204.5,389.5) .. controls (207.54,389.5) and (210,391.96) .. (210,395) .. controls (210,398.04) and (207.54,400.5) .. (204.5,400.5) .. controls (201.46,400.5) and (199,398.04) .. (199,395) -- cycle ;
%Shape: Circle [id:dp270816571597446] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.5,338) .. controls (221.5,334.96) and (223.96,332.5) .. (227,332.5) .. controls (230.04,332.5) and (232.5,334.96) .. (232.5,338) .. controls (232.5,341.04) and (230.04,343.5) .. (227,343.5) .. controls (223.96,343.5) and (221.5,341.04) .. (221.5,338) -- cycle ;
%Shape: Circle [id:dp3985137080257677] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (254.5,340) .. controls (254.5,336.96) and (256.96,334.5) .. (260,334.5) .. controls (263.04,334.5) and (265.5,336.96) .. (265.5,340) .. controls (265.5,343.04) and (263.04,345.5) .. (260,345.5) .. controls (256.96,345.5) and (254.5,343.04) .. (254.5,340) -- cycle ;
%Shape: Circle [id:dp26035444529820406] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (362.5,402) .. controls (362.5,398.96) and (364.96,396.5) .. (368,396.5) .. controls (371.04,396.5) and (373.5,398.96) .. (373.5,402) .. controls (373.5,405.04) and (371.04,407.5) .. (368,407.5) .. controls (364.96,407.5) and (362.5,405.04) .. (362.5,402) -- cycle ;
%Shape: Circle [id:dp6464932566212769] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (386.5,394) .. controls (386.5,390.96) and (388.96,388.5) .. (392,388.5) .. controls (395.04,388.5) and (397.5,390.96) .. (397.5,394) .. controls (397.5,397.04) and (395.04,399.5) .. (392,399.5) .. controls (388.96,399.5) and (386.5,397.04) .. (386.5,394) -- cycle ;
%Shape: Circle [id:dp5110334632725446] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (411.5,395) .. controls (411.5,391.96) and (413.96,389.5) .. (417,389.5) .. controls (420.04,389.5) and (422.5,391.96) .. (422.5,395) .. controls (422.5,398.04) and (420.04,400.5) .. (417,400.5) .. controls (413.96,400.5) and (411.5,398.04) .. (411.5,395) -- cycle ;
%Shape: Circle [id:dp6819483683352368] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122.5,473) .. controls (122.5,469.96) and (124.96,467.5) .. (128,467.5) .. controls (131.04,467.5) and (133.5,469.96) .. (133.5,473) .. controls (133.5,476.04) and (131.04,478.5) .. (128,478.5) .. controls (124.96,478.5) and (122.5,476.04) .. (122.5,473) -- cycle ;
%Shape: Circle [id:dp5561184445885812] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180.5,448) .. controls (180.5,444.96) and (182.96,442.5) .. (186,442.5) .. controls (189.04,442.5) and (191.5,444.96) .. (191.5,448) .. controls (191.5,451.04) and (189.04,453.5) .. (186,453.5) .. controls (182.96,453.5) and (180.5,451.04) .. (180.5,448) -- cycle ;
%Shape: Circle [id:dp6446470645285778] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.5,475) .. controls (240.5,471.96) and (242.96,469.5) .. (246,469.5) .. controls (249.04,469.5) and (251.5,471.96) .. (251.5,475) .. controls (251.5,478.04) and (249.04,480.5) .. (246,480.5) .. controls (242.96,480.5) and (240.5,478.04) .. (240.5,475) -- cycle ;
%Shape: Circle [id:dp0031815970046948916] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.5,448) .. controls (317.5,444.96) and (319.96,442.5) .. (323,442.5) .. controls (326.04,442.5) and (328.5,444.96) .. (328.5,448) .. controls (328.5,451.04) and (326.04,453.5) .. (323,453.5) .. controls (319.96,453.5) and (317.5,451.04) .. (317.5,448) -- cycle ;
%Shape: Circle [id:dp9812826360031368] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (386.5,477) .. controls (386.5,473.96) and (388.96,471.5) .. (392,471.5) .. controls (395.04,471.5) and (397.5,473.96) .. (397.5,477) .. controls (397.5,480.04) and (395.04,482.5) .. (392,482.5) .. controls (388.96,482.5) and (386.5,480.04) .. (386.5,477) -- cycle ;
%Straight Lines [id:da567659189327443] 
\draw    (128,473) -- (186,448) ;
%Straight Lines [id:da25392235109760186] 
\draw    (186,448) -- (246,475) ;
%Straight Lines [id:da7562877450283905] 
\draw    (246,475) -- (323,448) ;
%Straight Lines [id:da48029911257934144] 
\draw    (323,448) -- (392,477) ;
%Straight Lines [id:da7521966080664302] 
\draw    (392,477) -- (469,450) ;
%Shape: Circle [id:dp6255313280737071] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (463.5,450) .. controls (463.5,446.96) and (465.96,444.5) .. (469,444.5) .. controls (472.04,444.5) and (474.5,446.96) .. (474.5,450) .. controls (474.5,453.04) and (472.04,455.5) .. (469,455.5) .. controls (465.96,455.5) and (463.5,453.04) .. (463.5,450) -- cycle ;
%Straight Lines [id:da5257971166715083] 
\draw    (469,450) -- (493,345) ;
%Straight Lines [id:da3298640785680673] 
\draw    (469,450) -- (461,337) ;
%Shape: Circle [id:dp8732137742367905] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (455.5,337) .. controls (455.5,333.96) and (457.96,331.5) .. (461,331.5) .. controls (464.04,331.5) and (466.5,333.96) .. (466.5,337) .. controls (466.5,340.04) and (464.04,342.5) .. (461,342.5) .. controls (457.96,342.5) and (455.5,340.04) .. (455.5,337) -- cycle ;
%Shape: Circle [id:dp6718562990527874] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (487.5,345) .. controls (487.5,341.96) and (489.96,339.5) .. (493,339.5) .. controls (496.04,339.5) and (498.5,341.96) .. (498.5,345) .. controls (498.5,348.04) and (496.04,350.5) .. (493,350.5) .. controls (489.96,350.5) and (487.5,348.04) .. (487.5,345) -- cycle ;
%Straight Lines [id:da8754624819453296] 
\draw    (323,448) -- (301,348) ;
%Shape: Circle [id:dp9496692088381011] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295.5,348) .. controls (295.5,344.96) and (297.96,342.5) .. (301,342.5) .. controls (304.04,342.5) and (306.5,344.96) .. (306.5,348) .. controls (306.5,351.04) and (304.04,353.5) .. (301,353.5) .. controls (297.96,353.5) and (295.5,351.04) .. (295.5,348) -- cycle ;
%Shape: Circle [id:dp4329891790905769] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337.5,343) .. controls (337.5,339.96) and (339.96,337.5) .. (343,337.5) .. controls (346.04,337.5) and (348.5,339.96) .. (348.5,343) .. controls (348.5,346.04) and (346.04,348.5) .. (343,348.5) .. controls (339.96,348.5) and (337.5,346.04) .. (337.5,343) -- cycle ;
%Straight Lines [id:da1615401155415419] 
\draw    (323,448) -- (343,343) ;
%Straight Lines [id:da7960783896437054] 
\draw    (186,448) -- (220,418.5) ;
%Shape: Circle [id:dp000024066569670688764] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (214.5,418.5) .. controls (214.5,415.46) and (216.96,413) .. (220,413) .. controls (223.04,413) and (225.5,415.46) .. (225.5,418.5) .. controls (225.5,421.54) and (223.04,424) .. (220,424) .. controls (216.96,424) and (214.5,421.54) .. (214.5,418.5) -- cycle ;
%Straight Lines [id:da7250805433520628] 
\draw    (392,477) -- (440,407) ;
%Shape: Circle [id:dp8185505159556858] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (434.5,407) .. controls (434.5,403.96) and (436.96,401.5) .. (440,401.5) .. controls (443.04,401.5) and (445.5,403.96) .. (445.5,407) .. controls (445.5,410.04) and (443.04,412.5) .. (440,412.5) .. controls (436.96,412.5) and (434.5,410.04) .. (434.5,407) -- cycle ;
%Shape: Rectangle [id:dp4645026267052572] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (112,437) -- (485,437) -- (485,508) -- (112,508) -- cycle ;

% Text Node
\draw (121,482) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
% Text Node
\draw (179,459) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (94,331) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (129,320) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
% Text Node
\draw (147,392) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (165,372) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
% Text Node
\draw (198,373) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 3$};
% Text Node
\draw (220,315) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (253,317) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
% Text Node
\draw (294,325) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (336,320) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
% Text Node
\draw (362,379) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (384,371) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
% Text Node
\draw (411,372) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 3$};
% Text Node
\draw (454,314) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (486,323) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
% Text Node
\draw (214,395.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 4$};
% Text Node
\draw (433,383.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 4$};
% Text Node
\draw (240,484) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (316,458) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (387,484) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (464,458) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (488,461) node [anchor=north west][inner sep=0.75pt]   [align=left] {spine};


\end{tikzpicture}
\caption{Rank assignment for a symmetric caterpillar with $n=6$ and $L=4$.}
\label{caterpillar2}

==> petersen.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,695); %set diagram left start at 0, and has height of 695

%Shape: Regular Polygon [id:dp22383311310368859] 
\draw   (396.91,140.99) -- (350.76,283.29) -- (201.16,283.37) -- (154.85,141.11) -- (275.84,53.12) -- cycle ;
%Straight Lines [id:da5597878986984608] 
\draw    (275.84,53.12) -- (275.87,114.72) ;
%Straight Lines [id:da5685104830358545] 
\draw    (154.85,141.11) -- (213.45,160.12) ;
%Straight Lines [id:da533734272418579] 
\draw    (201.16,283.37) -- (237.34,233.51) ;
%Straight Lines [id:da998154270775881] 
\draw    (350.76,283.29) -- (314.52,233.47) ;
%Straight Lines [id:da98607296277392] 
\draw    (396.91,140.99) -- (338.33,160.05) ;
%Shape: Circle [id:dp4561493951741509] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270.34,53.12) .. controls (270.34,50.08) and (272.8,47.62) .. (275.84,47.62) .. controls (278.87,47.62) and (281.34,50.08) .. (281.34,53.12) .. controls (281.34,56.16) and (278.87,58.62) .. (275.84,58.62) .. controls (272.8,58.62) and (270.34,56.16) .. (270.34,53.12) -- cycle ;
%Shape: Circle [id:dp04613990349257713] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270.37,114.72) .. controls (270.37,111.68) and (272.83,109.22) .. (275.87,109.22) .. controls (278.91,109.22) and (281.37,111.68) .. (281.37,114.72) .. controls (281.37,117.76) and (278.91,120.22) .. (275.87,120.22) .. controls (272.83,120.22) and (270.37,117.76) .. (270.37,114.72) -- cycle ;
%Shape: Circle [id:dp15447151492417155] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.35,141.11) .. controls (149.35,138.08) and (151.82,135.61) .. (154.85,135.61) .. controls (157.89,135.61) and (160.35,138.08) .. (160.35,141.11) .. controls (160.35,144.15) and (157.89,146.61) .. (154.85,146.61) .. controls (151.82,146.61) and (149.35,144.15) .. (149.35,141.11) -- cycle ;
%Shape: Circle [id:dp3113941419636759] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.95,160.12) .. controls (207.95,157.08) and (210.41,154.62) .. (213.45,154.62) .. controls (216.49,154.62) and (218.95,157.08) .. (218.95,160.12) .. controls (218.95,163.16) and (216.49,165.62) .. (213.45,165.62) .. controls (210.41,165.62) and (207.95,163.16) .. (207.95,160.12) -- cycle ;
%Shape: Circle [id:dp9228655716800078] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195.66,283.37) .. controls (195.66,280.33) and (198.12,277.87) .. (201.16,277.87) .. controls (204.19,277.87) and (206.66,280.33) .. (206.66,283.37) .. controls (206.66,286.4) and (204.19,288.87) .. (201.16,288.87) .. controls (198.12,288.87) and (195.66,286.4) .. (195.66,283.37) -- cycle ;
%Shape: Circle [id:dp8811450313760683] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (231.84,233.51) .. controls (231.84,230.47) and (234.3,228.01) .. (237.34,228.01) .. controls (240.38,228.01) and (242.84,230.47) .. (242.84,233.51) .. controls (242.84,236.55) and (240.38,239.01) .. (237.34,239.01) .. controls (234.3,239.01) and (231.84,236.55) .. (231.84,233.51) -- cycle ;
%Shape: Circle [id:dp8595958733279543] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (345.26,283.29) .. controls (345.26,280.25) and (347.72,277.79) .. (350.76,277.79) .. controls (353.79,277.79) and (356.26,280.25) .. (356.26,283.29) .. controls (356.26,286.33) and (353.79,288.79) .. (350.76,288.79) .. controls (347.72,288.79) and (345.26,286.33) .. (345.26,283.29) -- cycle ;
%Shape: Circle [id:dp6934174951730991] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (309.02,233.47) .. controls (309.02,230.43) and (311.48,227.97) .. (314.52,227.97) .. controls (317.56,227.97) and (320.02,230.43) .. (320.02,233.47) .. controls (320.02,236.51) and (317.56,238.97) .. (314.52,238.97) .. controls (311.48,238.97) and (309.02,236.51) .. (309.02,233.47) -- cycle ;
%Shape: Circle [id:dp5477801420326043] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (391.41,140.99) .. controls (391.41,137.95) and (393.87,135.49) .. (396.91,135.49) .. controls (399.95,135.49) and (402.41,137.95) .. (402.41,140.99) .. controls (402.41,144.02) and (399.95,146.49) .. (396.91,146.49) .. controls (393.87,146.49) and (391.41,144.02) .. (391.41,140.99) -- cycle ;
%Shape: Circle [id:dp10201086460053266] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.83,160.05) .. controls (332.83,157.02) and (335.29,154.55) .. (338.33,154.55) .. controls (341.37,154.55) and (343.83,157.02) .. (343.83,160.05) .. controls (343.83,163.09) and (341.37,165.55) .. (338.33,165.55) .. controls (335.29,165.55) and (332.83,163.09) .. (332.83,160.05) -- cycle ;
%Straight Lines [id:da38711887166197223] 
\draw    (213.45,160.12) -- (338.33,160.05) ;
%Straight Lines [id:da20803041775082365] 
\draw    (338.33,160.05) -- (237.34,233.51) ;
%Straight Lines [id:da15551517866521425] 
\draw    (237.34,233.51) -- (275.87,114.72) ;
%Straight Lines [id:da1590480796299012] 
\draw    (275.87,114.72) -- (314.52,233.47) ;
%Straight Lines [id:da4282056965752852] 
\draw    (213.45,160.12) -- (314.52,233.47) ;

% Text Node
\draw (283,38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 3,\ ( 2,\ 11)$};
% Text Node
\draw (106,120) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1,\ ( 7,\ 8)$};
% Text Node
\draw (196,293) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1,\ ( 4,\ 11)$};
% Text Node
\draw (350.76,292.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 0,\ ( 3,\ 13)$};
% Text Node
\draw (400,124) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1,\ ( 6,\ 9)$};
% Text Node
\draw (281.72,101.66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 0,\ ( 7,\ 9)$};
% Text Node
\draw (208.68,139.93) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 3,\ ( 5,\ 8)$};
% Text Node
\draw (191.18,214.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 3,\ ( 4,\ 9)$};
% Text Node
\draw (311.18,214.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 1,\ ( 3,\ 12)$};
% Text Node
\draw (298.83,140.05) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 3,\ ( 7,\ 6)$};


\end{tikzpicture}
\caption{Ranks and strings in the Petersen graph.}
\label{petersen}
